Image-Based Techniques and Ensemble Soft Voting for Malware Classification

In this chapter, we investigate image-based malware family classification using an ensemble learning framework and a soft voting strategy. We consider malware binaries that have been converted into images using eight distinct conversion strategies. Three complementary feature extraction tracks are applied to these images: handcrafted descriptors combining Histogram of Oriented Gradients (HOG) and Haralick texture features along with 38 statistical features; dense embeddings obtained from three pretrained neural networks (VGG16, ResNet50, and ViT-B/16), where each pretrained model is used as a frozen feature extractor with its classification head removed; and 512-dimensional embeddings derived from a custom Convolutional Neural Network (CNN) trained directly on the malware images. Each of the three feature extraction techniques is evaluated with machine learning classifiers across all eight image conversion types. The best individual results are 77.8% accuracy for the handcrafted features, 73.8% for the pretrained neural network track, and 74.8% for the custom CNN track. Then we consider various soft voting ensemble strategies, and we find that the best-performing soft voting pool--consisting of fifteen voters selected on a dedicated validation split--achieves 80.2% accuracy across the 17 malware families under consideration, a statistically significant improvement of 2.4 percentage points over the best individual model. A quantitative diversity analysis confirms that the different feature representations are complementary, with the handcrafted descriptors being the strongest contributors.

==> figures/bar.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 8.5cm,
        height = 6.5cm,
        ymin=0.50,ymax=0.9,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.5, 0.6, 0.7, 0.8, 0.9},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=16.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 0.9},
%        symbolic x coords={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
%        xticklabels={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
        symbolic x coords={A, B, C, D, E, F, G, H},
        xticklabels={Previous benchmark~\cite{Agrawal_2025}, 
        Handcrafted,
        Pretrained CNN,
        Custom CNN,
        Pretrained ensemble,
        Custom ensemble,
        Cross-track ensemble,
        Soft voting ensemble},
	y tick label style={scale=0.9,
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=1},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={scale=0.85,
	        	rotate=60,
%		font=\small,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.785,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.125,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(A, 0.7512)
(B, 0.7782)
(C, 0.7382)
(D, 0.7482)
(E, 0.7641)
(F, 0.7841)
(G, 0.7894)
(H, 0.8018)
};
\addplot[red,very thick,dashed,line legend,sharp plot,nodes near coords={},
    update limits=false,shorten >=-6mm,shorten <=-6mm] 
    coordinates {(A,0.7512) (H,0.7512)};
%    node[midway,below,font=\bfseries\sffamily]{neutral};
\end{axis}
\end{tikzpicture}


==> figures/conf_15.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
        width=13cm,
        height=13cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        xtick={0,...,16},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={scale=1.25,anchor=east,rotate=60,yshift=-5pt,font=\tt},
%	xticklabel style={font=\tt},
        yticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        ytick={0,...,16},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={scale=1.25,font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
%            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
            ytick={0,20,40,60,80,100},
            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=100,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
%                        \pgfmathfloatcreate{1}{150.0}{0.0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=50,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
\addplot[
  matrix plot,
  mesh/cols=17,
  point meta=explicit,
  draw=gray
] table [x=x, y=y, meta=C] {
x y C
0 0 66
1 0 2
2 0 0
3 0 2
4 0 2
5 0 0
6 0 3
7 0 0
8 0 0
9 0 3
10 0 0
11 0 9
12 0 2
13 0 0
14 0 0
15 0 11
16 0 0
0 1 1
1 1 68
2 1 1
3 1 3
4 1 1
5 1 0
6 1 5
7 1 5
8 1 0
9 1 0
10 1 1
11 1 4
12 1 0
13 1 5
14 1 1
15 1 4
16 1 1
0 2 0
1 2 0
2 2 75
3 2 0
4 2 1
5 2 0
6 2 5
7 2 1
8 2 1
9 2 0
10 2 1
11 2 1
12 2 0
13 2 5
14 2 4
15 2 0
16 2 6
0 3 3
1 3 0
2 3 4
3 3 67
4 3 0
5 3 0
6 3 4
7 3 0
8 3 0
9 3 1
10 3 0
11 3 14
12 3 0
13 3 1
14 3 0
15 3 5
16 3 1
0 4 2
1 4 1
2 4 1
3 4 1
4 4 83
5 4 0
6 4 1
7 4 0
8 4 0
9 4 0
10 4 1
11 4 8
12 4 0
13 4 2
14 4 0
15 4 0
16 4 0
0 5 0
1 5 0
2 5 0
3 5 0
4 5 0
5 5 99
6 5 0
7 5 0
8 5 0
9 5 0
10 5 0
11 5 1
12 5 0
13 5 0
14 5 0
15 5 0
16 5 0
0 6 1
1 6 0
2 6 2
3 6 3
4 6 1
5 6 0
6 6 74
7 6 0
8 6 0
9 6 1
10 6 2
11 6 8
12 6 0
13 6 4
14 6 2
15 6 1
16 6 1
0 7 0
1 7 0
2 7 0
3 7 0
4 7 0
5 7 0
6 7 0
7 7 99
8 7 0
9 7 0
10 7 0
11 7 0
12 7 0
13 7 0
14 7 1
15 7 0
16 7 0
0 8 1
1 8 2
2 8 0
3 8 0
4 8 0
5 8 0
6 8 0
7 8 0
8 8 83
9 8 0
10 8 0
11 8 0
12 8 0
13 8 4
14 8 0
15 8 0
16 8 10
0 9 3
1 9 1
2 9 0
3 9 2
4 9 1
5 9 0
6 9 3
7 9 1
8 9 0
9 9 68
10 9 2
11 9 4
12 9 1
13 9 2
14 9 1
15 9 11
16 9 0
0 10 3
1 10 0
2 10 0
3 10 0
4 10 1
5 10 0
6 10 1
7 10 0
8 10 0
9 10 1
10 10 80
11 10 6
12 10 1
13 10 1
14 10 1
15 10 5
16 10 0
0 11 0
1 11 0
2 11 0
3 11 0
4 11 0
5 11 0
6 11 1
7 11 0
8 11 0
9 11 1
10 11 0
11 11 98
12 11 0
13 11 0
14 11 0
15 11 0
16 11 0
0 12 2
1 12 0
2 12 0
3 12 1
4 12 1
5 12 1
6 12 0
7 12 0
8 12 0
9 12 0
10 12 0
11 12 6
12 12 86
13 12 0
14 12 2
15 12 1
16 12 0
0 13 0
1 13 0
2 13 3
3 13 3
4 13 0
5 13 0
6 13 1
7 13 0
8 13 7
9 13 0
10 13 0
11 13 4
12 13 0
13 13 74
14 13 5
15 13 0
16 13 3
0 14 0
1 14 0
2 14 0
3 14 1
4 14 0
5 14 0
6 14 0
7 14 0
8 14 1
9 14 0
10 14 3
11 14 1
12 14 0
13 14 8
14 14 85
15 14 0
16 14 1
0 15 10
1 15 0
2 15 0
3 15 1
4 15 0
5 15 0
6 15 1
7 15 0
8 15 0
9 15 5
10 15 3
11 15 1
12 15 0
13 15 0
14 15 0
15 15 79
16 15 0
0 16 0
1 16 0
2 16 2
3 16 0
4 16 0
5 16 0
6 16 0
7 16 0
8 16 14
9 16 0
10 16 0
11 16 0
12 16 0
13 16 3
14 16 2
15 16 0
16 16 79
};
\end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/conf_custom.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
        width=13cm,
        height=13cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        xtick={0,...,16},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={scale=1.25,anchor=east,rotate=60,yshift=-5pt,font=\tt},
%	xticklabel style={font=\tt},
        yticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        ytick={0,...,16},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={scale=1.25,font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
%            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
            ytick={0,20,40,60,80,100},
            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=100,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
%                        \pgfmathfloatcreate{1}{150.0}{0.0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=50,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
\addplot[
  matrix plot,
  mesh/cols=17,
  point meta=explicit,
  draw=gray
] table [x=x, y=y, meta=C] {
x y C
0 0 55
1 0 7
2 0 0
3 0 4
4 0 2
5 0 0
6 0 5
7 0 0
8 0 0
9 0 9
10 0 6
11 0 1
12 0 2
13 0 1
14 0 0
15 0 8
16 0 0
0 1 3
1 1 71
2 1 0
3 1 1
4 1 2
5 1 0
6 1 5
7 1 4
8 1 1
9 1 1
10 1 1
11 1 3
12 1 2
13 1 4
14 1 0
15 1 0
16 1 2
0 2 0
1 2 2
2 2 73
3 2 0
4 2 1
5 2 0
6 2 8
7 2 1
8 2 1
9 2 0
10 2 0
11 2 1
12 2 0
13 2 4
14 2 4
15 2 0
16 2 5
0 3 7
1 3 1
2 3 3
3 3 62
4 3 3
5 3 0
6 3 7
7 3 0
8 3 1
9 3 3
10 3 1
11 3 9
12 3 0
13 3 2
14 3 0
15 3 1
16 3 0
0 4 0
1 4 3
2 4 1
3 4 4
4 4 80
5 4 0
6 4 0
7 4 0
8 4 0
9 4 3
10 4 1
11 4 5
12 4 1
13 4 2
14 4 0
15 4 0
16 4 0
0 5 1
1 5 0
2 5 0
3 5 0
4 5 0
5 5 99
6 5 0
7 5 0
8 5 0
9 5 0
10 5 0
11 5 0
12 5 0
13 5 0
14 5 0
15 5 0
16 5 0
0 6 4
1 6 0
2 6 9
3 6 6
4 6 1
5 6 0
6 6 63
7 6 0
8 6 1
9 6 1
10 6 2
11 6 4
12 6 1
13 6 5
14 6 0
15 6 2
16 6 1
0 7 0
1 7 2
2 7 0
3 7 0
4 7 0
5 7 0
6 7 0
7 7 97
8 7 0
9 7 0
10 7 0
11 7 0
12 7 0
13 7 0
14 7 1
15 7 0
16 7 0
0 8 0
1 8 2
2 8 1
3 8 0
4 8 0
5 8 0
6 8 1
7 8 0
8 8 74
9 8 0
10 8 0
11 8 0
12 8 0
13 8 3
14 8 0
15 8 0
16 8 19
0 9 10
1 9 2
2 9 0
3 9 3
4 9 2
5 9 1
6 9 3
7 9 1
8 9 0
9 9 64
10 9 5
11 9 2
12 9 0
13 9 0
14 9 1
15 9 6
16 9 0
0 10 1
1 10 2
2 10 0
3 10 2
4 10 0
5 10 0
6 10 0
7 10 0
8 10 0
9 10 4
10 10 80
11 10 6
12 10 2
13 10 1
14 10 1
15 10 1
16 10 0
0 11 4
1 11 1
2 11 0
3 11 2
4 11 5
5 11 0
6 11 5
7 11 0
8 11 0
9 11 6
10 11 4
11 11 71
12 11 1
13 11 1
14 11 0
15 11 0
16 11 0
0 12 1
1 12 0
2 12 0
3 12 0
4 12 0
5 12 0
6 12 0
7 12 0
8 12 0
9 12 1
10 12 4
11 12 2
12 12 88
13 12 0
14 12 3
15 12 1
16 12 0
0 13 1
1 13 3
2 13 4
3 13 1
4 13 2
5 13 0
6 13 9
7 13 0
8 13 8
9 13 0
10 13 0
11 13 1
12 13 0
13 13 63
14 13 3
15 13 0
16 13 5
0 14 2
1 14 0
2 14 2
3 14 0
4 14 0
5 14 0
6 14 0
7 14 1
8 14 0
9 14 0
10 14 2
11 14 0
12 14 0
13 14 10
14 14 78
15 14 0
16 14 5
0 15 6
1 15 1
2 15 0
3 15 2
4 15 0
5 15 0
6 15 0
7 15 0
8 15 0
9 15 6
10 15 2
11 15 1
12 15 5
13 15 0
14 15 0
15 15 77
16 15 0
0 16 0
1 16 0
2 16 1
3 16 0
4 16 0
5 16 0
6 16 2
7 16 0
8 16 14
9 16 0
10 16 0
11 16 0
12 16 0
13 16 4
14 16 2
15 16 0
16 16 77
};
\end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/conf_handcrafted.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
        width=13cm,
        height=13cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        xtick={0,...,16},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={scale=1.25,anchor=east,rotate=60,yshift=-5pt,font=\tt},
%	xticklabel style={font=\tt},
        yticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        ytick={0,...,16},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={scale=1.25,font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
%            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
            ytick={0,20,40,60,80,100},
            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=100,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
%                        \pgfmathfloatcreate{1}{150.0}{0.0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=50,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
\addplot[
  matrix plot,
  mesh/cols=17,
  point meta=explicit,
  draw=gray
] table [x=x, y=y, meta=C] {
x y C
0 0 59
1 0 3
2 0 0
3 0 4
4 0 1
5 0 0
6 0 2
7 0 0
8 0 0
9 0 8
10 0 0
11 0 7
12 0 1
13 0 0
14 0 0
15 0 15
16 0 0
0 1 1
1 1 65
2 1 1
3 1 2
4 1 1
5 1 0
6 1 3
7 1 7
8 1 0
9 1 3
10 1 2
11 1 6
12 1 0
13 1 5
14 1 0
15 1 3
16 1 1
0 2 0
1 2 0
2 2 70
3 2 0
4 2 0
5 2 0
6 2 9
7 2 1
8 2 1
9 2 0
10 2 1
11 2 1
12 2 0
13 2 5
14 2 8
15 2 0
16 2 4
0 3 6
1 3 0
2 3 2
3 3 68
4 3 0
5 3 0
6 3 3
7 3 0
8 3 0
9 3 1
10 3 1
11 3 12
12 3 0
13 3 1
14 3 0
15 3 5
16 3 1
0 4 1
1 4 0
2 4 1
3 4 1
4 4 83
5 4 0
6 4 2
7 4 0
8 4 0
9 4 0
10 4 0
11 4 8
12 4 0
13 4 3
14 4 0
15 4 1
16 4 0
0 5 0
1 5 0
2 5 0
3 5 0
4 5 0
5 5 99
6 5 0
7 5 0
8 5 0
9 5 0
10 5 0
11 5 1
12 5 0
13 5 0
14 5 0
15 5 0
16 5 0
0 6 4
1 6 1
2 6 11
3 6 3
4 6 1
5 6 0
6 6 60
7 6 0
8 6 0
9 6 1
10 6 2
11 6 9
12 6 0
13 6 3
14 6 2
15 6 0
16 6 3
0 7 0
1 7 0
2 7 0
3 7 0
4 7 0
5 7 0
6 7 0
7 7 99
8 7 0
9 7 0
10 7 0
11 7 0
12 7 0
13 7 0
14 7 1
15 7 0
16 7 0
0 8 0
1 8 1
2 8 1
3 8 0
4 8 0
5 8 0
6 8 0
7 8 0
8 8 81
9 8 0
10 8 0
11 8 1
12 8 0
13 8 8
14 8 0
15 8 0
16 8 8
0 9 7
1 9 1
2 9 0
3 9 3
4 9 1
5 9 0
6 9 3
7 9 1
8 9 0
9 9 67
10 9 4
11 9 2
12 9 0
13 9 2
14 9 1
15 9 8
16 9 0
0 10 1
1 10 0
2 10 0
3 10 1
4 10 1
5 10 0
6 10 1
7 10 0
8 10 0
9 10 2
10 10 80
11 10 6
12 10 1
13 10 0
14 10 1
15 10 5
16 10 1
0 11 0
1 11 0
2 11 0
3 11 0
4 11 1
5 11 0
6 11 1
7 11 0
8 11 0
9 11 2
10 11 0
11 11 94
12 11 1
13 11 0
14 11 0
15 11 1
16 11 0
0 12 2
1 12 0
2 12 0
3 12 1
4 12 1
5 12 1
6 12 0
7 12 0
8 12 0
9 12 1
10 12 0
11 12 7
12 12 83
13 12 0
14 12 2
15 12 2
16 12 0
0 13 0
1 13 0
2 13 3
3 13 3
4 13 0
5 13 0
6 13 3
7 13 0
8 13 8
9 13 0
10 13 1
11 13 3
12 13 0
13 13 69
14 13 7
15 13 1
16 13 2
0 14 0
1 14 0
2 14 0
3 14 1
4 14 0
5 14 0
6 14 0
7 14 0
8 14 1
9 14 0
10 14 3
11 14 1
12 14 0
13 14 5
14 14 89
15 14 0
16 14 0
0 15 7
1 15 0
2 15 0
3 15 1
4 15 0
5 15 0
6 15 1
7 15 0
8 15 0
9 15 5
10 15 3
11 15 1
12 15 0
13 15 0
14 15 0
15 15 82
16 15 0
0 16 0
1 16 0
2 16 1
3 16 0
4 16 0
5 16 0
6 16 0
7 16 0
8 16 16
9 16 0
10 16 0
11 16 0
12 16 0
13 16 6
14 16 2
15 16 0
16 16 75
};
\end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/conf_pretrained.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
        width=13cm,
        height=13cm,
%        xlabel={\LARGE Predicted class},
%        ylabel={\LARGE Actual class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        xtick={0,...,16},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={scale=1.25,anchor=east,rotate=60,yshift=-5pt,font=\tt},
%	xticklabel style={font=\tt},
        yticklabels={
        Agensla,
        Androm,
        Convagent,
        Crypt,
        Crysan,
        DCRat,
        Injuke,
        Makoob,
        Mokes,
        Noon,
        Remcos,
        Seraph,
        SnakeLogger,
        Stealerc,
        Strab,
        Taskun,
        Zenpak
        },
        ytick={0,...,16},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={scale=1.25,font=\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0.00,0.20,0.40,0.60,0.80,1.00},
%            yticklabels={0.00,0.20,0.40,0.60,0.80,1.00},
            ytick={0,20,40,60,80,100},
            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=1.25,
            		/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=0}
        },
        point meta min=0,
        point meta max=100,
%        point meta min=0.0,
%        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill=true,
                scale=0.95,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
%                        \pgfmathfloatcreate{1}{150.0}{0.0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
        nodes near coords black white=50,
%        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
\addplot[
  matrix plot,
  mesh/cols=17,
  point meta=explicit,
  draw=gray
] table [x=x, y=y, meta=C] {
x y C
0 0 57
1 0 3
2 0 0
3 0 4
4 0 1
5 0 0
6 0 2
7 0 0
8 0 0
9 0 10
10 0 0
11 0 10
12 0 3
13 0 0
14 0 0
15 0 10
16 0 0
0 1 3
1 1 63
2 1 0
3 1 1
4 1 2
5 1 0
6 1 6
7 1 6
8 1 2
9 1 2
10 1 1
11 1 6
12 1 0
13 1 3
14 1 0
15 1 3
16 1 2
0 2 0
1 2 0
2 2 74
3 2 0
4 2 0
5 2 0
6 2 9
7 2 2
8 2 1
9 2 0
10 2 0
11 2 3
12 2 0
13 2 7
14 2 2
15 2 0
16 2 2
0 3 5
1 3 0
2 3 4
3 3 56
4 3 0
5 3 0
6 3 4
7 3 1
8 3 0
9 3 4
10 3 0
11 3 15
12 3 0
13 3 4
14 3 0
15 3 6
16 3 1
0 4 1
1 4 2
2 4 1
3 4 1
4 4 78
5 4 1
6 4 3
7 4 0
8 4 0
9 4 1
10 4 3
11 4 8
12 4 0
13 4 1
14 4 0
15 4 0
16 4 0
0 5 0
1 5 0
2 5 0
3 5 0
4 5 0
5 5 99
6 5 0
7 5 0
8 5 0
9 5 0
10 5 0
11 5 0
12 5 0
13 5 0
14 5 0
15 5 1
16 5 0
0 6 1
1 6 3
2 6 9
3 6 2
4 6 3
5 6 0
6 6 55
7 6 1
8 6 1
9 6 2
10 6 0
11 6 9
12 6 0
13 6 6
14 6 2
15 6 1
16 6 5
0 7 0
1 7 0
2 7 0
3 7 0
4 7 0
5 7 0
6 7 0
7 7 99
8 7 0
9 7 0
10 7 0
11 7 0
12 7 0
13 7 0
14 7 1
15 7 0
16 7 0
0 8 1
1 8 2
2 8 0
3 8 0
4 8 0
5 8 0
6 8 0
7 8 0
8 8 79
9 8 0
10 8 0
11 8 0
12 8 0
13 8 4
14 8 0
15 8 0
16 8 14
0 9 7
1 9 1
2 9 0
3 9 3
4 9 2
5 9 0
6 9 5
7 9 1
8 9 1
9 9 58
10 9 3
11 9 5
12 9 3
13 9 0
14 9 2
15 9 9
16 9 0
0 10 2
1 10 0
2 10 0
3 10 0
4 10 0
5 10 0
6 10 2
7 10 1
8 10 0
9 10 5
10 10 78
11 10 6
12 10 1
13 10 0
14 10 0
15 10 5
16 10 0
0 11 3
1 11 0
2 11 0
3 11 2
4 11 1
5 11 0
6 11 1
7 11 0
8 11 0
9 11 3
10 11 0
11 11 88
12 11 1
13 11 1
14 11 0
15 11 0
16 11 0
0 12 1
1 12 0
2 12 0
3 12 2
4 12 4
5 12 1
6 12 0
7 12 0
8 12 0
9 12 1
10 12 1
11 12 5
12 12 82
13 12 0
14 12 2
15 12 1
16 12 0
0 13 0
1 13 0
2 13 4
3 13 3
4 13 2
5 13 0
6 13 6
7 13 0
8 13 15
9 13 0
10 13 1
11 13 2
12 13 0
13 13 61
14 13 3
15 13 0
16 13 3
0 14 0
1 14 0
2 14 1
3 14 0
4 14 0
5 14 0
6 14 0
7 14 3
8 14 2
9 14 0
10 14 3
11 14 1
12 14 0
13 14 7
14 14 81
15 14 0
16 14 2
0 15 9
1 15 0
2 15 0
3 15 3
4 15 0
5 15 0
6 15 1
7 15 0
8 15 0
9 15 10
10 15 1
11 15 2
12 15 0
13 15 0
14 15 0
15 15 74
16 15 0
0 16 0
1 16 0
2 16 1
3 16 0
4 16 0
5 16 0
6 16 1
7 16 0
8 16 15
9 16 0
10 16 1
11 16 0
12 16 0
13 16 6
14 16 3
15 16 0
16 16 73
};
\end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}


==> figures/hmap.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
%\begin{tikzpicture}[scale=0.45]
\begin{tikzpicture}[scale=0.80]
    \begin{axis}[%colorbar/width=2.5mm,
        width=11.5cm,
        height=11.5cm,
%        xlabel={\LARGE Model},
%        ylabel={\LARGE Class},
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
%	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
	colormap={redwhite}{color=(white) color=(red)},
%	colormap={redblue}{color=(blue) color=(red)},
%	colormap={redblack}{color=(black) color=(red)},
        xticklabels={
\textrm{HC:HIT+RF},
\textrm{HC:Grayscale+RF},
\textrm{HC:Byteclass Hilbert+XGB},
\textrm{HC:Grayscale+XGB},
\textrm{HC:HIT+XGB},
\textrm{PT:VGG16/Grayscale+RF},
\textrm{PT:ResNet50/Grayscale+RF},
\textrm{PT:ResNet50/Grayscale+XGB},
\textrm{PT:ResNet50/Byteclass+XGB},
\textrm{PT:VGG16/Byteclass+XGB},
\textrm{CNN:Grayscale+RF},
\textrm{CNN:HIT+SVM},
\textrm{CNN:HIT+XGB},
\textrm{CNN:HIT+CB},
\textrm{CNN:HIT+RF}
        },
        xtick={0,...,14},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=60,yshift=-5pt,scale=0.85},
%	xticklabel style={font=\tt},
        yticklabels={
\textrm{HC:HIT+RF},
\textrm{HC:Grayscale+RF},
\textrm{HC:Byteclass Hilbert+XGB},
\textrm{HC:Grayscale+XGB},
\textrm{HC:HIT+XGB},
\textrm{PT:VGG16/Grayscale+RF},
\textrm{PT:ResNet50/Grayscale+RF},
\textrm{PT:ResNet50/Grayscale+XGB},
\textrm{PT:ResNet50/Byteclass+XGB},
\textrm{PT:VGG16/Byteclass+XGB},
\textrm{CNN:Grayscale+RF},
\textrm{CNN:HIT+SVM},
\textrm{CNN:HIT+XGB},
\textrm{CNN:HIT+CB},
\textrm{CNN:HIT+RF}
        },
        ytick={0,...,14},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
        yticklabel style={scale=0.85},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.6,0.7,0.8,0.9,1.0},
            yticklabels={0.6,0.7,0.8,0.9,1.0},
%            ytick={0.6,0.7,0.8,0.9,1.0},
%            yticklabels={0.6,0.7,0.8,0.9,1.0},
%            ytick={-5.0,-4.0,-3.0,-2.0,-1.0,0.0,1.0,2.0},
%            yticklabels={-5.0,-4.0,-3.0,-2.0,-1.0,0.0,1.0,2.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		scale=0.9,
%            		/pgf/number format/fixed,
%			/pgf/number format/precision=1}
  			/pgf/number format/.cd,
  			fixed,
  			fixed zerofill,
  			precision=1}
        },
%        point meta min=0,
%        point meta max=100,
%        point meta min=0.6,
%        point meta max=1.0,
        point meta min=0.6,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
%                yshift=-7pt,
                yshift=-5.0pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
%                /pgf/number format/precision=2,
                /pgf/number format/zerofill=true,
                scale=0.6,
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-5.0pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
%                /pgf/number format/precision=2,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill=true,
                scale=0.6,
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
%                        \pgfmathfloatcreate{1}{1.0}{0}
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
%        nodes near coords black white=0.5,
%        nodes near coords black white=0.1,
        nodes near coords black white=0.8,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
%            mesh/cols=7,
            mesh/cols=15,
            point meta=explicit,draw=gray
%            point meta=explicit,draw=black
        ] table [meta=C] {
            x y C
0	0	1
1	0	0.7454
2	0	0.7494
3	0	0.6967
4	0	0.8228
5	0	0.7248
6	0	0.7032
7	0	0.686
8	0	0.6749
9	0	0.6748
10	0	0.6691
11	0	0.6823
12	0	0.6917
13	0	0.6812
14	0	0.6914
0	1	0.7454
1	1	1
2	1	0.6812
3	1	0.8322
4	1	0.6796
5	1	0.7314
6	1	0.7389
7	1	0.7114
8	1	0.6845
9	1	0.6752
10	1	0.6893
11	1	0.6571
12	1	0.6728
13	1	0.6818
14	1	0.6823
0	2	0.7494
1	2	0.6812
2	2	1
3	2	0.655
4	2	0.7422
5	2	0.6797
6	2	0.6996
7	2	0.6744
8	2	0.6995
9	2	0.668
10	2	0.6966
11	2	0.6705
12	2	0.6831
13	2	0.67
14	2	0.6739
0	3	0.6967
1	3	0.8322
2	3	0.655
3	3	1
4	3	0.6646
5	3	0.7021
6	3	0.6816
7	3	0.6631
8	3	0.6519
9	3	0.6594
10	3	0.6813
11	3	0.6523
12	3	0.6616
13	3	0.6673
14	3	0.6711
0	4	0.8228
1	4	0.6796
2	4	0.7422
3	4	0.6646
4	4	1
5	4	0.6789
6	4	0.6863
7	4	0.6344
8	4	0.6574
9	4	0.6454
10	4	0.6564
11	4	0.669
12	4	0.6816
13	4	0.6713
14	4	0.6815
0	5	0.7248
1	5	0.7314
2	5	0.6797
3	5	0.7021
4	5	0.6789
5	5	1
6	5	0.7636
7	5	0.7121
8	5	0.7005
9	5	0.6802
10	5	0.686
11	5	0.6566
12	5	0.6753
13	5	0.6749
14	5	0.6789
0	6	0.7032
1	6	0.7389
2	6	0.6996
3	6	0.6816
4	6	0.6863
5	6	0.7636
6	6	1
7	6	0.7829
8	6	0.6996
9	6	0.682
10	6	0.6874
11	6	0.6734
12	6	0.6799
13	6	0.6825
14	6	0.6834
0	7	0.686
1	7	0.7114
2	7	0.6744
3	7	0.6631
4	7	0.6344
5	7	0.7121
6	7	0.7829
7	7	1
8	7	0.6778
9	7	0.6674
10	7	0.6288
11	7	0.6388
12	7	0.6273
13	7	0.639
14	7	0.6218
0	8	0.6749
1	8	0.6845
2	8	0.6995
3	8	0.6519
4	8	0.6574
5	8	0.7005
6	8	0.6996
7	8	0.6778
8	8	1
9	8	0.7119
10	8	0.6418
11	8	0.6812
12	8	0.673
13	8	0.6757
14	8	0.6768
0	9	0.6748
1	9	0.6752
2	9	0.668
3	9	0.6594
4	9	0.6454
5	9	0.6802
6	9	0.682
7	9	0.6674
8	9	0.7119
9	9	1
10	9	0.6131
11	9	0.6721
12	9	0.6392
13	9	0.6631
14	9	0.6641
0	10	0.6691
1	10	0.6893
2	10	0.6966
3	10	0.6813
4	10	0.6564
5	10	0.686
6	10	0.6874
7	10	0.6288
8	10	0.6418
9	10	0.6131
10	10	1
11	10	0.6771
12	10	0.6804
13	10	0.6643
14	10	0.6776
0	11	0.6823
1	11	0.6571
2	11	0.6705
3	11	0.6523
4	11	0.669
5	11	0.6566
6	11	0.6734
7	11	0.6388
8	11	0.6812
9	11	0.6721
10	11	0.6771
11	11	1
12	11	0.8756
13	11	0.8846
14	11	0.8829
0	12	0.6917
1	12	0.6728
2	12	0.6831
3	12	0.6616
4	12	0.6816
5	12	0.6753
6	12	0.6799
7	12	0.6273
8	12	0.673
9	12	0.6392
10	12	0.6804
11	12	0.8756
12	12	1
13	12	0.8857
14	12	0.9211
0	13	0.6812
1	13	0.6818
2	13	0.67
3	13	0.6673
4	13	0.6713
5	13	0.6749
6	13	0.6825
7	13	0.639
8	13	0.6757
9	13	0.6631
10	13	0.6643
11	13	0.8846
12	13	0.8857
13	13	1
14	13	0.924
0	14	0.6914
1	14	0.6823
2	14	0.6739
3	14	0.6711
4	14	0.6815
5	14	0.6789
6	14	0.6834
7	14	0.6218
8	14	0.6768
9	14	0.6641
10	14	0.6776
11	14	0.8829
12	14	0.9211
13	14	0.924
14	14	1
         };
%         \draw[black, ultra thick] (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymax});
%         \draw[black, ultra thick] (axis cs:9.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:9.5,\pgfkeysvalueof{/pgfplots/ymax});
        % \draw[black, ultra thick] (axis cs:4.5,\pgfkeysvalueof{/pgfplots/xmin}) -- (axis cs:4.5,\pgfkeysvalueof{/pgfplots/xmax});
         \draw[black, line width=1.5pt] (-0.5,4.5) -- (14.5,4.5);
         \draw[black, line width=1.5pt] (-0.5,9.5) -- (14.5,9.5);
         \draw[black, line width=1.5pt] (4.5,-0.5) -- (4.5,14.5);
         \draw[black, line width=1.5pt] (9.5,-0.5) -- (9.5,14.5);
%         \node[left,color=white] at (0,0) {Handcrafted features};
    \end{axis}
\end{tikzpicture}

